Quantum Effects in Higgs-Boson Production Processes at Hadron Colliders

The search for Higgs bosons and extensions of the Standard Model of Elementary Particle Physics are main tasks of the Large Hadron Collider (LHC) at CERN which will start operation mid-2008. In this thesis processes which can be used to detect supersymmetric Higgs bosons at the LHC were considered. First a computer program was written which completes the toolbox for automatic calculations of hadronic cross sections. Using this program, the supersymmetric QCD corrections to associated H-W+-production and h0-production via vector-boson fusion and in association with heavy quarks were calculated. The corrections partly give significant contributions to the total cross section. Additionally, the possibility to measure the quartic Higgs self-coupling via triple-Higgs production was investigated and found to be challenging.

==> loopint_general.tex <==
%%%
% taken verbatim from T. Hahn, LoopTools-2.1 manual, Sep 16 2005
%%%
\begin{center}
\unitlength=1bp%
\begin{picture}(130,125)(0,0)
\ArrowLine(5,10)(30,30)
\ArrowLine(5,115)(30,95)
\ArrowLine(120,115)(95,95)
\ArrowLine(120,10)(95,30)
\ArrowLine(95,30)(30,30)
\ArrowLine(30,30)(30,95)
\ArrowLine(30,95)(95,95)
\Vertex(30,30){2}
\Vertex(30,95){2}
\Vertex(95,30){2}
\Vertex(95,95){2}
\multiput(95,44)(0,17){3}{\makebox(0,0){$.$}}
\Text(0,115)[r]{$p_1$}
\Text(125,115)[l]{$p_2$}
\Text(125,7)[l]{$p_{N - 1}$}
\Text(0,7)[r]{$p_N$}
\Text(23,62)[r]{$q$}
\Text(62,100)[b]{$q + k_1$}
\Text(62,25)[t]{$q + k_{N - 1}$}
\Text(36,62)[l]{$m_1$}
\Text(62,90)[t]{$m_2$}
\Text(62,35)[b]{$m_N$}
\end{picture}
\end{center}
